A note on virtual duality and automorphism groups of right-angled Artin groups

A theorem of Brady and Meier states that a right-angled Artin group is a duality group if and only if the flag complex of the defining graph is Cohen--Macaulay. We use this to give an example of a RAAG with the property that its outer automorphism group is not a virtual duality group. This gives a partial answer to a question of Vogtmann. In an appendix, Br\"uck describes how he used a computer-assisted search to find further examples.

==> examplev3.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'examplev3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{216.7359672bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44085589)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{examplev3.pdf}}%
    \put(-0.00101664,0.08391209){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_1$}}}%
    \put(0.52628602,0.09554584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{examplev3.pdf}}%
  \end{picture}%
\endgroup%


==> points.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'points.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{275.31191128bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.06984769)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{points.pdf}}%
    \put(0.01139665,0.00645747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb{Z}^3$}}}%
    \put(0.74630464,0.0071683){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb{Z}^2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{points.pdf}}%
    \put(0.13373791,0.00619544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb{Z}^2$}}}%
    \put(0.99165556,0.00738182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb{Z}^3$}}}%
    \put(0.37930604,0.00624385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb{Z}^2$}}}%
    \put(0.50086626,0.00676559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb{Z}^3$}}}%
    \put(0.50086626,0.00676559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb{Z}^3$}}}%
    \put(0.62429245,0.00723118){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb{Z}^4$}}}%
    \put(0.25604129,0.00674475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb{Z}^4$}}}%
    \put(0.8689825,0.00723145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb{Z}^4$}}}%
  \end{picture}%
\endgroup%

